Serverless Scheduling Policies based on Cost Analysis

Current proprietary and open-source serverless platforms follow opinionated, hardcoded scheduling policies to deploy the functions to be executed over the available workers. Such policies may decrease the performance and the security of the application due to locality issues (e.g., functions executed by workers far from the databases to be accessed). These limitations are partially overcome by the adoption of APP, a new platform-agnostic declarative language that allows serverless platforms to support multiple scheduling logics. Defining the "right" scheduling policy in APP is far from being a trivial task since it often requires rounds of refinement involving knowledge of the underlying infrastructure, guesswork, and empirical testing. In this paper, we start investigating how information derived from static analysis could be incorporated into APP scheduling function policies to help users select the best-performing workers at function allocation. We substantiate our proposal by presenting a pipeline able to extract cost equations from functions' code, synthesising cost expressions through the usage of off-the-shelf solvers, and extending APP allocation policies to consider this information.

==> cappScheduling.tex <==
\begin{tikzpicture}[node distance=2cm]
\tikzstyle{box} =  [draw, inner xsep=4pt, inner ysep=-3pt]
\tikzstyle{intr} = [draw, circle, fill, minimum size=5pt, inner sep=0pt, outer sep=0pt]
\tikzstyle{null} = [draw=none]
\tikzstyle{arr} =  [-stealth, line width=1pt]
\tikzstyle{to} =   [line width=1pt]

\node[box, text depth=1.5em, label=above: \(f_1\) from Listing \ref{lst.if_internal}] (f1) {
\hspace{-3pt}\begin{lstlisting}[linewidth=5.2cm,language=JavaScript,mathescape=true,numbers=none]
// tag: premUser
( isPremiumUser, par ) => {
  ...
}
\end{lstlisting}
};
\node[box, xshift=4.5cm, right of=f1, text depth=1.5em, label=above: \(f_2\) from Listing \ref{lst.if_external}] (f2) {
\hspace{-3pt}\begin{lstlisting}[linewidth=4.3cm,language=JavaScript,mathescape=true,numbers=none]
// tag: premUser
( username, par ) => {
  ...
}
\end{lstlisting}
};
\node[box, right of=f2, xshift=3.5cm, text depth=2.7em, label=above: \cAPP{} script] (app) {
\hspace{-3pt}\begin{lstlisting}[linewidth=5.15cm,language=yaml,backgroundcolor=\color{Gray!10},mathescape=true]
- premUser:
  - $\hl{workers}$: 
      - $\hl{wrk}$: W1
      - $\hl{wrk}$: W2
    $\hl{strategy}$: $\hlopt{min\_latency}$
\end{lstlisting}};

\node[box, below of=f1, yshift=-1cm, text depth=2em] (ef1) {
\hspace{-3pt}\begin{adjustbox}{width=6cm}
\raisebox{25pt}{\vphantom{a}}
\(
\begin{array}{rl@{\qquad}l}
\mathit{main}(u,P,B) = & \mathit{if}_2(u,P,B) & [\;]
\\
\mathit{if}_2(u,P,B) = & P & [~u = 1~]
\\
\mathit{if}_2(u,P,B) = & B & [~u = 0~]
\end{array}
\)
\end{adjustbox}
};
\node[box, below of=f2, yshift=-1cm, text depth=.8em] (ef2) {
\hspace{-3pt}\begin{adjustbox}{width=4.5cm}
\raisebox{10pt}{\vphantom{a}}
\(\mathit{main}(K,P,B) = K + \mathit{max}(P,B) [\;]\)
\end{adjustbox}
};

\draw[arr] (f1) -- (ef1) node[midway, right, text width=6cm, align=center] {\hspace{1.5em} Inference of Cost Programs\\ (cf. \cref{sec:inference})};
\draw[arr] (f2) -- (ef2);

\node[intr, below of=ef1] (ef1i) {};
\node[left of=ef1i,label=above: Request for \(f_1\)] (r1) {};
\draw[to] (ef1) -- (ef1i);
\draw[to] (r1) -- (ef1i);
\node[intr, xshift=1cm] (ef1app) at (r1 -| app.west) {};
\draw[to] ([xshift=-1.6cm]app.south) -- (ef1app);
\draw[to] (ef1i) -- (ef1app);
\node[right of=ef1app, xshift=5cm] (af1) {};
\draw[arr] (ef1app) -- ++(2,0) coordinate(af1m) -- (af1);
\node[box, above of=af1m, xshift=1.8cm, yshift=-1.3cm, text depth=.9em] {
\hspace{-6pt}\begin{adjustbox}{width=6cm}
\raisebox{20pt}{\vphantom{a}}
\begin{lstlisting}[linewidth=6.6cm,language=CostExp,backgroundcolor=\color{Purple!10},mathescape=true]
W in ( W1, W2 ) 
 where W.latency( PremiumService ) 
 is minimal
\end{lstlisting}
\end{adjustbox}
};


\node[below of=r1,label=above:Request for \(f_2\)] (r2) {};
\node[intr] (ef2i) at (r2 -| ef2) {};
\draw[to] (ef2) -- (ef2i);
\draw[to] (r2) -- (ef2i);
\coordinate (midapp) at ($(app.south)!0.4!(app.south west)$);
\node[intr] (ef2app) at (r2 -| midapp) {};
\draw[to] (midapp) -- (ef2app);
\draw[to] (ef2i) -- (ef2app);
\node[right of=ef2app, xshift=4.5cm] (af2) {};
\draw[arr] (ef2app) -- ++(2,0) coordinate(af2m) -- (af2);
\node[box, above of=af2m, xshift=1.3cm, yshift=-1cm, text depth=1.75em] {
\hspace{-6pt}\begin{adjustbox}{width=6cm}
\raisebox{38pt}{\vphantom{a}}
\begin{lstlisting}[linewidth=7.18cm,language=CostExp,backgroundcolor=\color{Purple!10},mathescape=true]
W in ( W1, W2 ) 
 where W.latency( IsPremiumUser ) 
  + max( W.latency( PremiumService ), 
         W.latency( BasicService ) )
 is minimal
\end{lstlisting}
\end{adjustbox}
};

\node[draw=none, above left of=ef1app, xshift=1cm, yshift=-1cm] {\includegraphics[width=.8cm]{gear}};
\node[draw=none, above left of=ef2app, xshift=1cm, yshift=-1cm] {\includegraphics[width=.8cm]{gear}};

\node[draw=none, below of=r2, yshift=1cm] {\raisebox{-.7em}{\includegraphics[width=.8cm]{gear}} Cost Program Solver};

\draw[line width=2pt,gray] (-3.5,1.5) -- (-3.5,-3.8) node[midway, left] {\rotatebox{90}{DEPLOYMENT TIME}};
\draw[line width=2pt,gray] (-3.5,-3.9) -- (-3.5,-7.5) node[midway, left] {\rotatebox{90}{SCHEDULING TIME}};


\end{tikzpicture}
